Where's Crypto?: Automated Identification and Classification of Proprietary Cryptographic Primitives in Binary Code

The continuing use of proprietary cryptography in embedded systems across many industry verticals, from physical access control systems and telecommunications to machine-to-machine authentication, presents a significant obstacle to black-box security-evaluation efforts. In-depth security analysis requires locating and classifying the algorithm in often very large binary images, thus rendering manual inspection, even when aided by heuristics, time consuming. In this paper, we present a novel approach to automate the identification and classification of (proprietary) cryptographic primitives within binary code. Our approach is based on Data Flow Graph (DFG) isomorphism, previously proposed by Lestringant et al. Unfortunately, their DFG isomorphism approach is limited to known primitives only, and relies on heuristics for selecting code fragments for analysis. By combining the said approach with symbolic execution, we overcome all limitations of their work, and are able to extend the analysis into the domain of unknown, proprietary cryptographic primitives. To demonstrate that our proposal is practical, we develop various signatures, each targeted at a distinct class of cryptographic primitives, and present experimental evaluations for each of them on a set of binaries, both publicly available (and thus providing reproducible results), and proprietary ones. Lastly, we provide a free and open-source implementation of our approach, called Where's Crypto?, in the form of a plug-in for the popular IDA disassembler.

==> parser_expression.tex <==
\begin{tikzpicture}[auto]
\node[parseinit] (start) {};
\path (start)+(0.25,0) node[] (junc0) {};
\path (junc0.center)+(1.25,0) node[parseop] (expr1) {\scriptsize expression};
\path[->] (start) edge[] node[] {} (junc0.center);
\path (expr1)+(1.25,0) node [parse] (plus) {\small \textsc{+}};
\path[->] (junc0.center) edge[] node[] {} (expr1);
\path[->] (expr1) edge[] node[] {} (plus);
\path (plus)+(1.3,0) node[parseop] (expr2) {\scriptsize expression};
\path (expr2)+(0,-0.65) node[parse] (plus2) {\small \textsc{+}};
\path[->] (plus) edge[] node[] {} (expr2);
\path (expr2.east |- plus2.east) node[] (junc2) {};
\path[-] (expr2.east) edge[in=0,out=0,looseness=1.7] node[] {} (junc2.center);
\path[->] (junc2.center) edge[] node[] {} (plus2.east);
\path (expr2.west |- plus2.west) node[] (junc4) {};
\path[->] (junc4.center) edge[in=180,out=180,looseness=1.7] node[] {} (expr2.west);
\path (junc5.center |- expr2.west)+(0,-0.15) node (junc6) {};
\path[-] (plus2.west) edge[] node[] {} (junc4.center);

\path (expr1)+(0,-1.475) node[parseop] (expr3) {\scriptsize expression};
\path (expr3)+(1.3,0.325) node[parse] (lsh) {\small \textsc{\textless{}\textless{}}};
\path (lsh)+(0,-0.65) node[parse] (rsh) {\small \textsc{\textgreater{}\textgreater{}}};
\path (lsh.west)+(-0.3,-0.325) node[] (junc7) {};

\path[->] (expr3) edge[in=180,out=1,looseness=1.5] node[] {} (lsh);
\path[->] (expr3) edge[in=180,out=1,looseness=1.5] node[] {} (rsh);
\path (junc0.center|-junc7.center)+(0.3,0) node[] (junc12) {};
\path (junc12.center)+(-0.15,0.15) node[] (junc13) {};
\path (junc0.center)+(0.15,-0.15) node[] (junc14) {};
\path[-] (junc0.center) edge[in=90,out=0,looseness=1.0] node[] {} (junc14.center);
\path[-] (junc14.center) edge[] node[] {} (junc13.center) {};
\path[-] (junc13.center) edge[in=180,out=270,looseness=1.0] node[] {} (junc12.center) {};
\path[->] (junc12.center) edge[] node[] {} (expr3) {};

\path (lsh)+(1.3,-0.325) node[parseop] (expr4) {\scriptsize expression};
\path[->] (lsh.east) edge[in=180,out=1,looseness=1.5] node[] {} (expr4);
\path[->] (rsh.east) edge[in=180,out=1,looseness=1.5] node[] {} (expr4);

\path (expr3)+(0,-1) node[parse] (opaque) {\small \textsc{opaque}};
\path (junc13 |- opaque)+(0,0.15) node[] (junc14) {};
\path (junc14.center)+(0.15,-0.15) node[] (junc15) {};
\path[-] (junc13.center) edge[] node[] {} (junc14.center);
\path[-] (junc14.center) edge[in=180,out=270,looseness=1.0] node[] {} (junc15.center);
\path[->] (junc15.center) edge[] node[] {} (opaque);

\path (opaque.east)+(0.5,-0.5) node[parse] (lb) {\small \textsc{<}};
\path (lb.east)+(0.9,0) node[parseop] (label) {\scriptsize clamp-label};
\path (label.east)+(0.5,0) node[parse] (rb) {\small \textsc{>}};
\path (rb.east)+(0.25,0.5) node[] (junc10) {};
\path[->] (opaque.east) edge[in=180,out=0,looseness=1.0] node[] {} (lb);
\path[->] (opaque.east) edge[] node[] {} (junc10.center);
\path[->] (rb.east) edge[in=180,out=0,looseness=1.0] node[] {} (junc10.center);
\path[->] (lb) edge[] node[] {} (label);
\path[->] (label) edge[] node[] {} (rb);

\path (junc10.center)+(0.15, -0.15) node[] (junc38) {};
\path[-] (junc10.center) edge[in=90,out=0,looseness=1.0] node[] {} (junc38.center);
\path (junc38.center)+(0,-0.75) node[] (junc39) {};
\path[-] (junc38.center) edge[] node[] {} (junc39.center);
\path (junc39.center)+(-0.15,-0.15) node[] (junc40) {};
\path[-] (junc39.center) edge[in=0,out=270,looseness=1.0] node[] {} (junc40.center);

\path (opaque)+(0.1,-1) node[parse] (store) {\small \textsc{store}};
\path (store)+(0,-0.65) node[parse] (load) {\small \textsc{load}};
\path (load)+(0,-0.65) node[parse] (xor) {\small \textsc{xor}};
\path (xor)+(0,-0.65) node[parse] (or) {\small \textsc{or}};
\path (or)+(0,-0.65) node[parse] (and) {\small \textsc{and}};
\path (and)+(0,-0.65) node[parse] (mult) {\small \textsc{mult}};
\path (mult)+(0,-0.65) node[parse] (rot) {\small \textsc{rotate}};

\path (junc14.center |- or)+(0,0.15) node[] (junc16) {};
\path (junc16.center)+(0.15,-0.15) node[] (junc17) {};
\path[-] (junc14.center) edge[] node[] {} (junc16.center);
\path[-] (junc16.center) edge[in=180,out=270,looseness=1.0] node[] {} (junc17.center);
\path[->] (junc17.center) edge[] node[] {} (or);

\path (junc17)+(0.15,-0.15) node[] (junc24) {};
\path (junc17)+(0.15,0.15) node[] (junc25) {};
\path[-] (junc17.center) edge[in=270,out=0,looseness=1.0] node[] {} (junc25.center);
\path[-] (junc17.center) edge[in=90,out=0,looseness=1.0] node[] {} (junc24.center);

\path (junc17 |- store)+(0.3,0) node[] (junc18) {}; \path (junc18)+(-0.15,-0.15) node[] (junc18a) {}; \path[-] (junc18a.center) edge[in=180,out=90,looseness=1.0] node[] {} (junc18.center); \path[->] (junc18.center) edge[] node[] {} (store);
\path (junc17 |- load)+(0.3,0) node[] (junc19) {};
\path (junc17 |- load)+(0.3,0) node[] (junc19) {}; \path (junc19)+(-0.15,-0.15) node[] (junc19a) {}; \path[-] (junc19a.center) edge[in=180,out=90,looseness=1.0] node[] {} (junc19.center); \path[->] (junc19.center) edge[] node[] {} (load);
\path (junc17 |- xor)+(0.3,0) node[] (junc20) {}; \path (junc20)+(-0.15,-0.15) node[] (junc20a) {}; \path[-] (junc20a.center) edge[in=180,out=90,looseness=1.0] node[] {} (junc20.center); \path[->] (junc20.center) edge[] node[] {} (xor);

\path (junc17 |- and)+(0.3,0) node[] (junc21) {}; \path (junc21)+(-0.15,0.15) node[] (junc21a) {}; \path[-] (junc21a.center) edge[in=180,out=270,looseness=1.0] node[] {} (junc21.center); \path[->] (junc21.center) edge[] node[] {} (and);
\path (junc17 |- mult)+(0.3,0) node[] (junc22) {}; \path (junc22)+(-0.15,0.15) node[] (junc22a) {}; \path[-] (junc22a.center) edge[in=180,out=270,looseness=1.0] node[] {} (junc22.center); \path[->] (junc22.center) edge[] node[] {} (mult);
\path (junc17 |- rot)+(0.3,0) node[] (junc23) {}; \path (junc23)+(-0.15,0.15) node[] (junc23a) {}; \path[-] (junc23a.center) edge[in=180,out=270,looseness=1.0] node[] {} (junc23.center); \path[->] (junc23.center) edge[] node[] {} (rot);

\path[-] (junc25.center) edge[] node[] {} (junc18a.center);
\path[-] (junc24.center) edge[] node[] {} (junc23a.center);

\path (or)+(1.1,0) node[] (junc26) {};
\path (junc26 |- store)+(-0.3,0) node[] (junc27) {}; \path (junc27)+(0.15,-0.15) node[] (junc27a) {}; \path[-] (junc27a.center) edge[in=0,out=90,looseness=1.0] node[] {} (junc27.center); \path[-] (junc27.center) edge[] node[] {} (store);
\path (junc26 |- load)+(-0.3,0) node[] (junc28) {}; \path (junc28)+(0.15,-0.15) node[] (junc28a) {}; \path[-] (junc28a.center) edge[in=0,out=90,looseness=1.0] node[] {} (junc28.center); \path[-] (junc28.center) edge[] node[] {} (load);
\path (junc26 |- xor)+(-0.3,0) node[] (junc29) {}; \path (junc29)+(0.15,-0.15) node[] (junc29a) {}; \path[-] (junc29a.center) edge[in=0,out=90,looseness=1.0] node[] {} (junc29.center); \path[-] (junc29.center) edge[] node[] {} (xor);

\path (junc26 |- and)+(-0.3,0) node[] (junc30) {}; \path (junc30)+(0.15,0.15) node[] (junc30a) {}; \path[-] (junc30a.center) edge[in=0,out=270,looseness=1.0] node[] {} (junc30.center); \path[-] (junc30.center) edge[] node[] {} (and);
\path (junc26 |- mult)+(-0.3,0) node[] (junc31) {}; \path (junc31)+(0.15,0.15) node[] (junc31a) {}; \path[-] (junc31a.center) edge[in=0,out=270,looseness=1.0] node[] {} (junc31.center); \path[-] (junc31.center) edge[] node[] {} (mult);
\path (junc26 |- rot)+(-0.3,0) node[] (junc32) {}; \path (junc32)+(0.15,0.15) node[] (junc32a) {}; \path[-] (junc32a.center) edge[in=0,out=270,looseness=1.0] node[] {} (junc32.center); \path[-] (junc32.center) edge[] node[] {} (rot);

\path (junc26)+(-0.15,-0.15) node[] (junc33) {};
\path (junc26)+(-0.15,0.15) node[] (junc34) {};
\path[-] (junc26.center) edge[in=270,out=180,looseness=1.0] node[] {} (junc34.center);
\path[-] (junc26.center) edge[in=90,out=180,looseness=1.0] node[] {} (junc33.center);

\path[-] (junc34.center) edge[] node[] {} (junc27a.center);
\path[-] (junc33.center) edge[] node[] {} (junc32a.center);

\path (or)+(1.65,0) node[parse] (cbl) {\small \textsc{(}};
\path[->] (or) edge[] node[] {} (junc26.center);
\path[->] (junc26.center) edge[] node[] {} (cbl);

\path (cbl)+(1.3,0) node[parseop] (expr5) {\scriptsize expression};
\path (expr5)+(0,-0.65) node[parse] (comma) {\small \textsc{,}};
\path (expr5.east |- comma.east) node[] (junc35) {};
\path[-] (expr5.east) edge[in=0,out=0,looseness=1.7] node[] {} (junc35.center);
\path[->] (junc35.center) edge[] node[] {} (comma.east);
\path (expr5.west |- comma.west) node[] (junc36) {};
\path[->] (junc36.center) edge[in=180,out=180,looseness=1.7] node[] {} (expr5.west);
\path (junc36.center |- expr5.west)+(0,-0.15) node (junc37) {};
\path[-] (comma.west) edge[] node[] {} (junc36.center);

\path[->] (cbl) edge[] node[] {} (expr5);
\path (expr5)+(1.3,0) node[parse] (cbr) {\small \textsc{)}};
\path[->] (expr5) edge[] node[] {} (cbr);

\path (cbl.west |- junc40) node (junc41) {};
\path (junc41.center)+(-0.15,-0.15) node (junc42) {};
\path (junc42 |- cbl.west)+(0,0.15) node (junc43) {};
\path (junc41)+(1.3,0) node[] (junc64) {};
\path[->] (junc40.center) edge[] node[] {} (junc64.center);
\path[-] (junc64.center) edge[] node[] {} (junc41.center);
\path[-] (junc41.center) edge[in=90,out=180,looseness=1.0] node[] {} (junc42.center);
\path[-] (junc42.center) edge[] node[] {} (junc43.center);
\path[->] (junc43.center) edge[in=180,out=270,looseness=1.0] node[] {} (cbl.west);

\path (rot)+(-0.1,-0.85) node[parseop] (label) {\scriptsize label};
\path (label)+(0,-0.85) node[parseop] (literal) {\scriptsize literal};

\path (cbr.east |- expr2)+(0.1,0) node[] (junc44) {};
\path (junc44)+(0.15,-0.15) node[] (junc45) {};
\path[-] (expr2) edge[] node[] {} (junc44.center);
\path[-] (junc44.center) edge[in=90,out=0,looseness=1.0] node[] {} (junc45.center);
\path (junc45 |- comma.south)+(0,-0.15) node[] (junc46) {};
\path[-] (junc45.center) edge[] node[] {} (junc46.center);
\path (junc46.center)+(-0.15,-0.15) node[] (junc47) {};
\path[-] (junc46.center) edge[in=0,out=270,looseness=1.0] node[] {} (junc47.center);
\path (junc43 |- junc47)+(0.15,0) node[] (junc48) {};
\path (junc48)+(1.3,0) node[] (junc65) {};
\path[->] (junc47.center) edge[] node[] {} (junc65.center);
\path[-] (junc65.center) edge[] node[] {} (junc48.center);
\path (junc48)+(-0.15,-0.15) node[] (junc49) {};
\path[-] (junc48.center) edge[in=90,out=180,looseness=1.0] node[] {} (junc49.center);
\path (junc49 |- literal)+(0,0.15) node[] (junc50) {};
\path[-] (junc49.center) edge[] node[] {} (junc50.center);
\path (junc50)+(0.15,-0.15) node[] (junc51) {};
\path[-] (junc50.center) edge[in=180,out=270,looseness=1.0] node[] {} (junc51.center);
\path (junc51)+(0.25,0) node[parseinit] (end) {};
\path[->] (junc51.center) edge[] node[] {} (end);

\path[-] (literal) edge[] node[] {} (junc51.center);
\path (junc50 |- label)+(-0.15,0) node[] (junc52) {};
\path (junc52)+(0.15,-0.15) node[] (junc53) {};
\path[-] (label) edge[] node[] {} (junc52.center);
\path[->] (junc52.center) edge[in=90,out=0,looseness=1.0] node[] {} (junc53.center);

\path (junc45 |- cbr)+(-0.15,0) node[] (junc54) {};
\path (junc54)+(0.15,-0.15) node[] (junc55) {};
\path[-] (cbr) edge[] node[] {} (junc54.center);
\path[->] (junc54.center) edge[in=90,out=0,looseness=1.0] node[] {} (junc55.center);

\path (junc45 |- junc10)+(-0.15,0) node[] (junc56) {};
\path (junc56)+(0.15,-0.15) node[] (junc57) {};
\path[-] (junc10.center) edge[] node[] {} (junc56.center);
\path[->] (junc56.center) edge[in=90,out=0,looseness=1.0] node[] {} (junc57.center);

\path (junc45 |- expr4)+(-0.15,0) node[] (junc58) {};
\path (junc58)+(0.15,-0.15) node[] (junc59) {};
\path[-] (expr4) edge[] node[] {} (junc58.center);
\path[->] (junc58.center) edge[in=90,out=0,looseness=1.0] node[] {} (junc59.center);

\path (junc16 |- label)+(0,0.15) node (junc60) {};
\path[-] (junc16.center) edge[] node[] {} (junc60.center);
\path (junc60)+(0.15,-0.15) node[] (junc61) {};
\path[-] (junc60.center) edge[in=180,out=270,looseness=1.0] node[] {} (junc61.center);
\path[->] (junc61.center) edge[] node[] {} (label);

\path (junc60 |- literal)+(0,0.15) node (junc62) {};
\path[-] (junc16.center) edge[] node[] {} (junc62.center);
\path (junc62)+(0.15,-0.15) node[] (junc63) {};
\path[-] (junc62.center) edge[in=180,out=270,looseness=1.0] node[] {} (junc63.center);
\path[->] (junc63.center) edge[] node[] {} (literal);

\end{tikzpicture}


==> parser_main.tex <==
\begin{tikzpicture}[auto]
\node[parseinit] (start) {};
\path (start)+(0.25,0) node[] (junc0) {};
\path (junc0.center)+(1.2,-0.5) node[parse] (id) {\small \textsc{identifier}};
\path[->] (start) edge[] node[] {} (junc0.center);
\path (id)+(1.5,0) node [parseop] (sigid) {\scriptsize string};
\path[->] (junc0.center) edge[in=180,out=0,looseness=1.0] node[] {} (id);
\path[->] (id) edge[] node[] {} (sigid);
\path (sigid.east)+(0.3,0.5) node[] (junc1) {};
\path[->] (junc0.center) edge[] node[] {} (junc1.center);
\path[->] (sigid) edge[in=180,out=0,looseness=1.0] node[] {} (junc1.center);

\path (junc1.center)+(1.05,-0.5) node[parse] (var) {\small \textsc{variant}};
\path (var)+(1.35,0) node [parseop] (sigvar) {\scriptsize string};
\path[->] (junc1.center) edge[in=180,out=0,looseness=1.0] node[] {} (var);
\path[->] (var) edge[] node[] {} (sigvar);
\path (sigvar.east)+(0.3,0.5) node[] (junc2) {};
\path[->] (junc1.center) edge[] node[] {} (junc2.center);
\path[->] (sigvar) edge[in=180,out=0,looseness=1.0] node[] {} (junc2.center);

\path (junc2)+(0.5,0) node[] (junc26) {};
\path[-] (junc2.center) edge[] node[] {} (junc26.center);
\path (junc26.center)+(0.15, -0.15) node[] (junc3) {};
\path[-] (junc26.center) edge[in=90,out=0,looseness=1.0] node[] {} (junc3.center);
\path (junc3.center)+(0,-0.75) node[] (junc4) {};
\path[-] (junc3.center) edge[] node[] {} (junc4.center);
\path (junc4.center)+(-0.15,-0.15) node[] (junc5) {};
\path[-] (junc4.center) edge[in=0,out=270,looseness=1.0] node[] {} (junc5.center);
\path (junc0.center)+(0.3,-1.05) node[] (junc6) {};
% \path[-] (junc5.center) edge[] node[] {} (junc6.center) {};
\path (junc6)+(3.5,0) node[] (junc28) {};
\path[->] (junc5.center) edge[] node[] {} (junc28.center);
\path[-] (junc28.center) edge[] node[] {} (junc6.center);
\path (junc6.center)+(-0.15,-0.15) node[] (junc7) {};
\path[-] (junc6.center) edge[in=90,out=180,looseness=1.0] node[] {} (junc7.center);
\path (junc7.center)+(0,-0.30) node[] (junc8) {};
\path[-] (junc7.center) edge[] node[] {} (junc8.center);
\path (junc8.center)+(0.15,-0.15) node[] (junc9) {};
\path[->] (junc8.center) edge[in=180,out=270,looseness=1.0] node[] {} (junc9.center);

\path (junc9.center)+(1.2,-0.5) node[parse] (transient) {\small \textsc{transient}};
\path (transient.east)+(0.3,0.5) node[] (junc10) {};
\path[->] (junc9.center) edge[in=180,out=0,looseness=1.0] node[] {} (transient);
\path[->] (junc9.center) edge[] node[] {} (junc10.center);
\path[->] (transient) edge[in=180,out=0,looseness=1.0] node[] {} (junc10.center);
\path (junc10.center)+(0.7,-0.5) node[parseop] (label) {\scriptsize label};
\path[->] (junc10.center) edge[in=180,out=0,looseness=1.0] node[] {} (label);
\path (label)+(0.85,0) node [parse] (colon) {\small \textsc{:}};
\path[->] (label) edge[] node[] {} (colon);
\path (colon.east)+(0.25,0.5) node[] (junc11) {};
\path[->] (junc10.center) edge[] node[] {} (junc11.center);
\path[->] (colon) edge[in=180,out=0,looseness=1.0] node[] {} (junc11.center);

\path (junc11)+(0.85,0) node [parseop] (expr) {\scriptsize expression};
\path[-] (junc11.center) edge[] node[] {} (expr);
\path (expr)+(1.15,0) node [parse] (semicolon) {\small \textsc{;}};
\path[->] (expr) edge[] node[] {} (semicolon);

\path (semicolon.east)+(0.15, -0.15) node[] (junc12) {};
\path[-] (semicolon) edge[in=90,out=0,looseness=1.0] node[] {} (junc12.center);
\path (junc12.center)+(0,-0.75) node[] (junc13) {};
\path[-] (junc12.center) edge[] node[] {} (junc13.center);
\path (junc13.center)+(-0.15,-0.15) node[] (junc14) {};
\path[-] (junc13.center) edge[in=0,out=270,looseness=1.0] node[] {} (junc14.center);
\path (junc9.center)+(0,-1.05) node[] (junc15) {};
\path (junc15)+(3.5,0) node[] (junc27) {};
\path[->] (junc14.center) edge[] node[] {} (junc27.center);
\path[-] (junc27.center) edge[] node[] {} (junc15.center);

\path (junc15.center)+(-0.15,-0.15) node[] (junc16) {};
\path[-] (junc15.center) edge[in=90,out=180,looseness=1.0] node[] {} (junc16.center);
\path (junc16.center)+(0,-0.30) node[] (junc17) {};
\path[-] (junc16.center) edge[] node[] {} (junc17.center);
\path (junc17.center)+(0.15,-0.15) node[] (junc18) {};
\path[-] (junc17.center) edge[in=180,out=270,looseness=1.0] node[] {} (junc18.center);

\path (junc15.center)+(-0.15,0.15) node[] (junc24) {};
\path[-] (junc15.center) edge[in=270,out=180,looseness=1.0] node[] {} (junc24.center);
\path (junc9.center)+(-0.15,-0.15) node[] (junc25) {};
\path[-] (junc25.center) edge[in=180,out=90,looseness=1.0] node[] {} (junc9.center);
\path[-] (junc24.center) edge[] node[] {} (junc25.center);

\path (junc18.center)+(0.875,0) node[parse] (var2) {\small \textsc{variant}};
\path (var2)+(1.35,0) node [parseop] (sigvar2) {\scriptsize string};
\path[->] (junc18.center) edge[] node[] {} (var2);
\path[->] (var2) edge[] node[] {} (sigvar2);

\path (junc5.center |- sigvar2) node [] (junc19) {};
\path[-] (sigvar2) edge[] node[] {} (junc19.center);
\path (junc19.center)+(0.15,0.15) node[] (junc20) {};
\path[-] (junc19.center) edge[in=270,out=0,looseness=1.0] node[] {} (junc20.center);
\path (junc5)+(0.15,-0.15) node[] (junc21) {};
\path (junc21)+(-0.15,0.15) node[] (junc26) {};
\path[-] (junc20.center) edge[] node[] {} (junc21.center);
\path[->] (junc21.center) edge[in=0,out=90,looseness=1.0] node[] {} (junc5.center);

\path (junc17.center)+(0,-0.60) node[] (junc22) {};
\path[-] (junc17.center) edge[] node[] {} (junc22.center);
\path (junc22.center)+(0.15,-0.15) node[] (junc23) {};
\path[-] (junc22.center) edge[in=180,out=270,looseness=1.0] node[] {} (junc23.center);

\path (junc23.center)+(0.25,0) node[parseinit] (end) {};
\path[->] (junc23.center) edge[] node[] {} (end);
\end{tikzpicture}

